Motion-Refined DINOSAUR for Unsupervised Multi-Object Discovery

Unsupervised multi-object discovery (MOD) aims to detect and localize distinct object instances in visual scenes without any form of human supervision. Recent approaches leverage object-centric learning (OCL) and motion cues from video to identify individual objects. However, these approaches use supervision to generate pseudo labels to train the OCL model. We address this limitation with MR-DINOSAUR -- Motion-Refined DINOSAUR -- a minimalistic unsupervised approach that extends the self-supervised pre-trained OCL model, DINOSAUR, to the task of unsupervised multi-object discovery. We generate high-quality unsupervised pseudo labels by retrieving video frames without camera motion for which we perform motion segmentation of unsupervised optical flow. We refine DINOSAUR's slot representations using these pseudo labels and train a slot deactivation module to assign slots to foreground and background. Despite its conceptual simplicity, MR-DINOSAUR achieves strong multi-object discovery results on the TRI-PD and KITTI datasets, outperforming the previous state of the art despite being fully unsupervised.

==> artwork/method/FIg2.2.tex <==
\usetikzlibrary{fit}
\tikzstyle{mask} = [rectangle, draw, minimum width=0.8cm, minimum height=0.8cm, fill=black]

\tikzset{
    double_trapezium/.pic={
        \pgfkeys{/double trapezium/width/.initial=1.15cm}
        \pgfkeys{/double trapezium/height/.initial=0.5cm}
        \pgfkeys{/double trapezium/midheight/.initial=0.25cm}
        \pgfkeys{/double trapezium/color/.initial=pole} 
        \pgfkeysgetvalue{/double trapezium/width}{\width}
        \pgfkeysgetvalue{/double trapezium/height}{\height}
        \pgfkeysgetvalue{/double trapezium/midheight}{\midheight}
        \pgfkeysgetvalue{/double trapezium/color}{\colorvar} 

        \filldraw[left color=\colorvar!50, right color=\colorvar!10, draw=\colorvar!10, rounded corners=1] 
            ({-\width}, \height) -- (0, {\midheight}) -- (0, {-\midheight}) -- ({-\width}, -\height) -- cycle;

        \filldraw[left color=\colorvar!10, right color=\colorvar!50, draw=\colorvar!10, rounded corners=1] 
            ({\width}, \height) -- (0, {\midheight}) -- (0, {-\midheight}) -- ({\width}, -\height) -- cycle;

        \filldraw[draw=black, fill=none, thick, rounded corners=1] 
            ({-\width}, \height) -- (0, {\midheight}) -- ({\width}, \height) -- 
            ({\width}, -\height) -- (0, {-\midheight}) -- ({-\width}, -\height) -- cycle;

    }
}





\newcommand{\kittiimgwidth}{0.285}
\newcommand{\trypdcorrection}{0.6038647343}
\newcommand{\tripdimgwidth}{\fpeval{\trypdcorrection * \kittiimgwidth}}

\begin{tikzpicture}[
    clip,
    baseline,
    >={Stealth[inset=0pt,length=4.0pt,angle'=45]},
    every node/.style={font=\sffamily\tiny},
    sqr_node/.style={rectangle, draw=black, fill=none, rounded corners=1.25, minimum width=0.9cm, minimum height=0.9cm, thick},
    trapeznode/.style={trapezium, draw=black, thick, fill=sky!20, rounded corners=1.25, minimum width=0.75cm, minimum height=1.2cm, trapezium stretches = true, color=sky!80, fill=sky!20, 	trapezium left angle = 85, trapezium right angle = 85},
    img_node/.style={rectangle, inner sep=0pt, draw=black},
    ]


    \node (img_in) [inner sep=0pt, label={[shift={(0.0,-1.1)}, text=white]\tiny{Image}}] at (0,0) {\includegraphics[width=1.0cm, height=1.0cm]{artwork/fig_3/image.png}};


    \node (dinosaur) [trapeznode, rotate=-90, right of = img_in,  xshift = 0.2cm]{\rotatebox{90}{
        \textcolor{black}{\begin{tabular}{@{}c@{}}
            \textbf{DINOSAUR\phantom{o}}\\
            \textbf{Encoder}
        \end{tabular}}
    }};

    \node[](frozen_top) at ([xshift=0.54cm, yshift=0.22cm] dinosaur) {\color{sky}\tiny\SnowflakeChevronBold};

    \node (sa_module) [sqr_node, color=tud7a!90, fill=tud7a!40, right of=dinosaur, xshift=0.49cm] {
        \textcolor{black}{\begin{tabular}{@{}c@{}}
            \textbf{Slot}\\
            \textbf{Attention}\\
            \textbf{Module}
        \end{tabular}}
    };


     \node[](fire) at ([xshift=0.35cm, yshift=0.325cm] sa_module) {\color{sky}\tiny\SnowflakeChevronBold};

   \node (decoder) [trapeznode, rotate=90, below of = sa_module, yshift = -0.45cm]{\rotatebox{-90}{
        \textcolor{black}{\begin{tabular}{@{}c@{}}
            \textbf{DINOSAUR}\\
            \textbf{Decoder}
        \end{tabular}}
    }};
    \node[](frozen_top) at ([xshift=0.5cm, yshift=0.31cm] decoder) {\color{sky}\tiny\SnowflakeChevronBold};




    \node (sa_deactivator) [sqr_node, color=tud7a!90, fill=tud7a!40, right of=decoder, xshift=0.58cm] {
        \textcolor{black}{\begin{tabular}{@{}c@{}}
            \textbf{Slot}\\
            \textbf{Deactivation}\\
            \textbf{Module}
        \end{tabular}}
    };
    \node[](fire) at ([xshift=0.5cm, yshift=0.325cm] sa_deactivator) {\tiny\color{red}\faFire};


\node (instance1) [ right=0.5cm of sa_deactivator, yshift=2.0cm][inner sep=0pt, opacity=0]{{\includegraphics[width=0.7cm,height=0.7cm]{artwork/fig_3/method_fig/pre_W_4_16.png}}};

\node (instance2) [ right=0.15cm of instance1, opacity=0] [inner sep=0pt]{{\includegraphics[width=0.7cm,height=0.7cm]{artwork/fig_3/method_fig/pre_W_4_15.png }}};

\node (instance3) [ right=0.15cm of instance2, opacity=0][inner sep=0pt]{{\includegraphics[width=0.7cm,height=0.7cm]{artwork/fig_3/method_fig/pre_W_4_4.png}}};

\node (bgAlpha1) [ right=0.5cm of sa_deactivator][inner sep=0pt] {{\includegraphics[width=0.7cm,height=0.7cm]{artwork/fig_3/method_fig/pre_W_4_16.png}}};

\node (bgAlpha2) [ right=0.15cm of bgAlpha1][inner sep=0pt]{{\includegraphics[width=0.7cm,height=0.7cm]{artwork/fig_3/method_fig/pre_W_4_15.png}}};

\node (bgAlpha3) [right=0.15cm of bgAlpha2][inner sep=0pt]{{\includegraphics[width=0.7cm,height=0.7cm]{artwork/fig_3/method_fig/pre_W_4_12.png}}};


\coordinate (extraPadding) at ([xshift=0.2cm]bgAlpha3.east);

\node[draw, dashed, inner sep=0.2cm, fit=(bgAlpha1) (bgAlpha2) (bgAlpha3) (extraPadding), label=above:{}] (groupbox3) {};

\node(groupbox4)[sqr_node, draw, color=gray!80, fill=gray!40, text width=3cm, align=center, minimum height=0.5cm, minimum width = 2cm]
    at ([yshift=0.6cm]groupbox3.north) {\textcolor{black}{\textbf{Similarity-based Drop Loss}}};


\draw [->, thick] (bgAlpha1.north) -- ([yshift=0.55cm]bgAlpha1.north);
\draw [->, thick] (bgAlpha2.north) -- ([yshift=0.55cm]bgAlpha2.north);

\draw [->, thick] (bgAlpha3.north) -- ([yshift=0.55cm]bgAlpha3.north);


\draw [->, thick] (sa_deactivator) -- (groupbox3);



\node (pseudoFG) at ([xshift=-0.9cm, yshift=-0.3cm]instance1.north) [inner sep=0pt]
    {\includegraphics[width=0.7cm,height=0.7cm]{artwork/fig_3/method_fig/pseudo/pseudo_binary_map_4.png}};

\node (FGmask) [ right=1.05cm of pseudoFG] [inner sep=0pt]{{\includegraphics[width=0.7cm,height=0.7cm]{artwork/fig_3/method_fig/pseudo/fg_map_4.png}}};


\draw [<->, thick] (pseudoFG.east) -- node[midway, above] {\(\mathcal{L}_\text{fg/bg}\)} (FGmask.west);

preamble.tex -> l.22 -> \contourlength{0.1em}

\node at ([yshift=0.1cm]pseudoFG.north) [below]  {
    \raisebox{0.1ex}{\contour{black}{\textcolor{white}{\(p^{\text{fg}}\)}}}
};

\node at ([yshift=0.1cm]FGmask.north) [below]  {
    \raisebox{0.1ex}{\contour{black}{\textcolor{white}{\(\hat{m}^{\text{fg}}\)}}}
};

\node at (pseudoFG.west) [left] {
    \begin{tabular}{@{}c@{}}
        Pseudo Foreground\\
        Mask
    \end{tabular}
};

\node at (FGmask.east) [right] {
    \begin{tabular}{@{}c@{}}
        Prediction
    \end{tabular}
};

\node at (groupbox3.south) [below][yshift=-0.cm] {Alpha Masks};


preamble.tex -> l.22 -> \contourlength{0.02em}
\node at ([yshift=0.05cm]bgAlpha1.north) [below] {
    \raisebox{0.1ex}{\contour{black}{\textcolor{white}{\(m_1\)}}}
};

\node at ([yshift=0.05cm]bgAlpha2.north) [below] {
    \raisebox{0.1ex}{\contour{black}{\textcolor{white}{\(m_2\)}}}
};

\node at ([yshift=0.05cm]bgAlpha3.north) [below] {
    \raisebox{-0.3ex}{\contour{black}{\textcolor{white}{\(m_3\)}}}
};

\draw[->, thick]
    (sa_module.north) 
    -- ++(0, 0.7cm)
    -- ++(0.0cm, 0)   
    -- (groupbox4.west); 

    \draw[->, thick]
    (sa_module.north) 
    -- ++(0, 0.7cm) coordinate (split) 
    -- (groupbox4.west);

\draw[->, thick] 
    (split -| sa_deactivator.center)
    -- (sa_deactivator.north);

\draw [dotted, thick] ([xshift=0.05cm]bgAlpha3.east) -- 
([xshift=0.3cm]bgAlpha3.east);

\draw[->, thick] ([xshift=0.0cm] img_in.south) -- (dinosaur.west);
\draw[->, thick] ([xshift=0.0cm] dinosaur.north) -- ([xshift=0.3cm] dinosaur.north);
\draw[->, thick] ([xshift=0.0cm] sa_module.east) -- ([xshift=0.3cm] sa_module.east);

\draw[->, thick] ([xshift=0.0cm] decoder.south) -- ([xshift=0.3cm] decoder.south);

\draw[->, thick] ([xshift=-0.1cm]groupbox4.north) -- ([xshift=-0.1cm,yshift=0.3cm] groupbox4.north);




\end{tikzpicture}


\vspace{0.5em}

\scriptsize
\sffamily
\setlength{\tabcolsep}{0pt}
\renewcommand{\arraystretch}{0.0}




==> artwork/method/Fig2.1.tex <==
\usetikzlibrary{fit}
\tikzstyle{mask} = [rectangle, draw, minimum width=0.7cm, minimum height=0.7cm, fill=black]


\tikzset{
    double_trapezium/.pic={
        \pgfkeys{/double trapezium/width/.initial=1.15cm}
        \pgfkeys{/double trapezium/height/.initial=0.5cm}
        \pgfkeys{/double trapezium/midheight/.initial=0.25cm}
        \pgfkeys{/double trapezium/color/.initial=pole} 
        \pgfkeysgetvalue{/double trapezium/width}{\width}
        \pgfkeysgetvalue{/double trapezium/height}{\height}
        \pgfkeysgetvalue{/double trapezium/midheight}{\midheight}
        \pgfkeysgetvalue{/double trapezium/color}{\colorvar} 

        \filldraw[left color=\colorvar!50, right color=\colorvar!10, draw=\colorvar!10, rounded corners=1] 
            ({-\width}, \height) -- (0, {\midheight}) -- (0, {-\midheight}) -- ({-\width}, -\height) -- cycle;

        \filldraw[left color=\colorvar!10, right color=\colorvar!50, draw=\colorvar!10, rounded corners=1] 
            ({\width}, \height) -- (0, {\midheight}) -- (0, {-\midheight}) -- ({\width}, -\height) -- cycle;

        \filldraw[draw=black, fill=none, thick, rounded corners=1] 
            ({-\width}, \height) -- (0, {\midheight}) -- ({\width}, \height) -- 
            ({\width}, -\height) -- (0, {-\midheight}) -- ({-\width}, -\height) -- cycle;
    }
}





\newcommand{\kittiimgwidth}{0.285}
\newcommand{\trypdcorrection}{0.6038647343}
\newcommand{\tripdimgwidth}{\fpeval{\trypdcorrection * \kittiimgwidth}}

\begin{tikzpicture}[
    clip,
    baseline,
    >={Stealth[inset=0pt,length=4.0pt,angle'=45]},
    every node/.style={font=\sffamily\tiny},
    sqr_node/.style={rectangle, draw=black, fill=none, rounded corners=1.25, minimum width=0.9cm, minimum height=0.9cm, thick},
    trapeznode/.style={trapezium, draw=black, thick, color=sky!80, fill=sky!20, rounded corners=1.25, minimum width=0.75cm, minimum height=1.2cm, trapezium stretches = true, 	trapezium left angle = 85, trapezium right angle = 85},
    img_node/.style={rectangle, inner sep=0pt, draw=black},
    ]


    \node (img_in) [inner sep=0pt, label={[shift={(0.0,-1.1)}, text=white]\tiny{Image}}] at (0,0) {\includegraphics[width=1.0cm, height=1.0cm]{artwork/fig_3/image.png}};


    \node (dinosaur) [trapeznode, rotate=-90, right of = img_in, xshift = 0.2cm]{\rotatebox{90}{
        \textcolor{black}{\begin{tabular}{@{}c@{}}
            \textbf{DINOSAUR\phantom{o}}\\
            \textbf{Encoder}
        \end{tabular}}
    }};

    \node[](frozen_top) at ([xshift=0.55cm, yshift=0.22cm] dinosaur) {\color{sky}\tiny\SnowflakeChevronBold};

   \node (sa_module) [sqr_node, color=tud7a!90, fill=tud7a!40, right of=dinosaur, xshift=0.49cm] {
        \textcolor{black}{\begin{tabular}{@{}c@{}}
            \textbf{Slot}\\
            \textbf{Attention}\\
            \textbf{Module}
        \end{tabular}}
    };
    \node[](fire) at ([xshift=0.325cm, yshift=0.3cm] sa_module) {\tiny{\color{red}\faFire}};

   \node (decoder) [trapeznode, rotate=90, below of = sa_module, yshift = -0.45cm]{\rotatebox{-90}{
        \textcolor{black}{\begin{tabular}{@{}c@{}}
            \textbf{DINOSAUR}\\
            \textbf{Decoder}
        \end{tabular}}
    }};

    \node[](frozen_top) at ([xshift=0.5cm, yshift=0.31cm] decoder) {\color{sky}\tiny\SnowflakeChevronBold};


\node (alpha1) [  right=1.05cm of decoder, yshift=-0.4cm,  ] {\includegraphics[width=0.7cm, height=0.7cm]{artwork/fig_3/method_fig/pseudo/pre_W_4_0.png}};
\node (alpha2) [ right=0.05cm of alpha1] {{\includegraphics[width=0.7cm, height=0.7cm]{artwork/fig_3/method_fig/pseudo/pre_W_4_15.png}}};
\node (alpha3) [ opacity=0, right=0.05cm of alpha2] {{\includegraphics[width=0.7cm, height=0.7cm]{artwork/fig_3/method_fig/pseudo/pre_W_4_15.png}}};

\node (pseudo1) [above=0.7cm of alpha1] {{\includegraphics[width=0.7cm, height=0.7cm]{artwork/fig_3/method_fig/pseudo/pseudo_map_4_0.png}}};
\node (pseudo2) [ right=0.05cm of pseudo1] {{\includegraphics[width=0.7cm, height=0.7cm]{artwork/fig_3/method_fig/pseudo/pseudo_map_4_15.png}}};


\node[draw, dashed, inner sep=0.1cm, fit=(pseudo1) (pseudo2), label=above:{}] (groupbox1) {};

\coordinate (extraPadding) at ([xshift=0.2cm]alpha2.east);
\node[draw, dashed, inner sep=0.1cm, fit=(alpha1) (alpha2) , label=above:{}] (groupbox2) {};


\draw [dotted, thick] ([xshift=0.14cm]pseudo1.east) -- ([xshift=-0.2cm]pseudo2.west);
\draw [dotted, thick] ([xshift=0.14cm]alpha1.east) -- ([xshift=-0.2cm]alpha2.west);

\draw[->, thick] ([xshift=0.0cm] decoder.south) -- ([xshift=0.3cm] decoder.south);


\draw [<->, thick] (groupbox1.south) -- node[midway, left] {\(\mathcal{L}_\text{wBCE}\)} ([xshift=-0.0cm]groupbox2.north);

\node at (groupbox1.north) [above] {Instance Pseudo Masks};
\node at (groupbox2.south) [below] {Alpha Masks};

preamble.tex -> l.22 -> \contourlength{0.01em}
\node at ([yshift=-0.05cm]pseudo1.north) [below] {\contour{black}{\textcolor{white}{\(p_1\)}}};
\node at ([yshift=-0.05cm]pseudo2.north) [below] {\contour{black}{\textcolor{white}{\(p_{S}\)}}};

\node at ([yshift=-0.05cm]alpha1.north) [below] {\contour{black}{\textcolor{white}{\(m_1\)}}};
\node at ([yshift=-0.05cm]alpha2.north) [below] {\contour{black}{\textcolor{white}{\(m_{K}\)}}};

\draw[->, thick] ([xshift=0.0cm] img_in.south) -- (dinosaur.west);
\draw[->, thick] ([xshift=0.0cm] dinosaur.north) -- ([xshift=0.3cm] dinosaur.north);
\draw[->, thick] ([xshift=0.0cm] sa_module.east) -- ([xshift=0.3cm] sa_module.east);

\end{tikzpicture}


\vspace{0.5em}

\scriptsize
\sffamily
\setlength{\tabcolsep}{0pt}
\renewcommand{\arraystretch}{0.0}




==> artwork/method/Fig3.tex <==
\usetikzlibrary{fit}
\tikzstyle{mask} = [rectangle, draw, minimum width=0.8cm, minimum height=0.8cm, fill=black]


\tikzset{
    double_trapezium/.style={
        shape=trapezium,
        draw,
         color=gray!80, fill=gray!40,
        thick,
        rounded corners=1,
        trapezium stretches=true,
        trapezium left angle=85,
        trapezium right angle=85,
        minimum width=1.15cm,
        minimum height=1.2cm,
        align=center,
        inner sep=2pt,
        text height=1.5ex,
        text depth=0.5ex
    }
}


\tikzset{
    double_trapezium/.pic={
        \pgfkeys{/double trapezium/width/.initial=1.15cm}
        \pgfkeys{/double trapezium/height/.initial=0.6cm}
        \pgfkeys{/double trapezium/midheight/.initial=0.35cm}
        \pgfkeys{/double trapezium/color/.initial=gray} 
        \pgfkeysgetvalue{/double trapezium/width}{\width}
        \pgfkeysgetvalue{/double trapezium/height}{\height}
        \pgfkeysgetvalue{/double trapezium/midheight}{\midheight}
        \pgfkeysgetvalue{/double trapezium/color}{\colorvar} 

        \filldraw[color=gray!40, rounded corners=1.25] 
            ({-\width}, \height) -- (0, {\midheight}) -- (0, {-\midheight}) -- ({-\width}, -\height) -- cycle;

        \filldraw[color=gray!40, rounded corners=1.25] 
            ({\width}, \height) -- (0, {\midheight}) -- (0, {-\midheight}) -- ({\width}, -\height) -- cycle;

        \filldraw[draw=gray!80, fill=none, thick, rounded corners=1.25] 
            ({-\width}, \height) -- (0, {\midheight}) -- ({\width}, \height) -- 
            ({\width}, -\height) -- (0, {-\midheight}) -- ({-\width}, -\height) -- cycle;

    }
}




\newcommand{\kittiimgwidth}{0.285}
\newcommand{\trypdcorrection}{0.6038647343}
\newcommand{\tripdimgwidth}{\fpeval{\trypdcorrection * \kittiimgwidth}}

\begin{tikzpicture}[
    clip,
    baseline,
    >={Stealth[inset=0pt,length=4.0pt,angle'=45]},
    every node/.style={font=\sffamily\tiny},
    sqr_node/.style={rectangle, draw=black, fill=none, rounded corners=1.25, minimum width=1.4cm, minimum height=0.9cm, thick},
    trapeznode/.style={trapezium, draw=black, thick,  color=gray!80, fill=gray!40, rounded corners=1.25, minimum width=0.75cm, minimum height=1.2cm, trapezium stretches = true, 	trapezium left angle = 85, trapezium right angle = 85},
    img_node/.style={rectangle, inner sep=0pt, draw=black},
    ]

\node (img_in) [inner sep=0pt] at (-2.4cm,-0.4cm) {\includegraphics[width=1.5cm]{artwork/Pseudo_labels/TRI-PD/fig2/000000000000000285.png}};

\node (img_in_1) [inner sep=0pt] at ([xshift=0.1cm, yshift=-0.1cm] img_in.center){\includegraphics[width=1.5cm]{artwork/Pseudo_labels/TRI-PD/fig2/000000000000000285.png}};

\node (img_in_2) [inner sep=0pt] at ([xshift=0.2cm, yshift=-0.2cm] img_in.center)
    {\includegraphics[width=1.5cm]{artwork/Pseudo_labels/TRI-PD/fig2/000000000000000285.png}};

\node (img_in_3) [inner sep=0pt] at ([xshift=0.3cm, yshift=-0.3cm] img_in.center)
    {\includegraphics[width=1.5cm]{artwork/Pseudo_labels/TRI-PD/fig2/000000000000000285.png}};

\node at ([yshift=-0.25cm] img_in_3.south) {Video Frames};


\pic[scale=0.8] (dinosaur) at ([yshift=0.0cm, xshift=1.25cm]img_in_3.east) {double_trapezium};

\node at ([xshift=1.25cm]img_in_3.east) {
    \begin{tabular}{@{}c@{}}
        \textbf{Unsupervised}\\
        \textbf{Optical Flow Network}
    \end{tabular}
};

\node at ([xshift=3.1cm, yshift=0.75cm]img_in_3.east) {\scriptsize{\textbf{Quasi-static frame retrieval\vphantom{g}}}};


\draw[->, thick] ([xshift=0.0cm] img_in_3.east) -- ++(0.3cm, 0);

\draw[->, thick] ([xshift=2.18cm] img_in_3.east) -- ++(0.3cm, 0);

\node[inner sep=0pt, anchor=west] at ([xshift=2.48cm, yshift=0.1cm]img_in_3.east)
    {\setlength{\fboxsep}{0pt}\setlength{\fboxrule}{0.05pt}\includegraphics[width=1.5cm, frame]{artwork/Pseudo_labels/optical_flow.png}};
    
\node (optical_flow) [inner sep=0pt, anchor=west] at ([xshift=2.58cm]img_in_3.east) 
    {\setlength{\fboxsep}{0pt}\setlength{\fboxrule}{0.05pt}\includegraphics[width=1.5cm, frame]{artwork/Pseudo_labels/optical_flow.png}};


\node at ([yshift=-0.25cm] optical_flow.south) {Optical Flow};

\node (thresholding) [sqr_node,  color=gray!80, fill=gray!40, anchor=west] at ([xshift=0.3cm] optical_flow.east) {
    \textcolor{black}{\begin{tabular}{@{}c@{}}
        \textbf{Quasi-static}\\
        \textbf{Thresholding}
    \end{tabular}}
};
\draw[->, thick] (thresholding.east) -- ++(0.3cm, 0);

\draw[->, thick] (optical_flow.east) -- ++(0.3cm, 0);



\node (optical_flow_2) [inner sep=0pt, anchor=west] at ([xshift=0.3cm] thresholding.east) 
    {\setlength{\fboxsep}{0pt}\setlength{\fboxrule}{0.25pt}\includegraphics[width=1.5cm, frame]{artwork/Pseudo_labels/TRI-PD/fig2/000000000000000285_flow.png}};

\node at ([yshift=-0.25cm] optical_flow_2.south) {Optical Flow};


\node (binary) [sqr_node,  color=gray!80, fill=gray!40, anchor=west] at ([xshift=0.3cm] optical_flow_2.east) {
    \textcolor{black}{\begin{tabular}{@{}c@{}}
        \textbf{Foreground}\\
        \textbf{Thresholding}
    \end{tabular}}
};

\draw[->, thick] (optical_flow_2.east) -- ++(0.3cm, 0);

\node (masks) [inner sep=0pt, anchor=west] at ([xshift=0.3cm] binary.east) 
    {\includegraphics[width=1.5cm]{artwork/Pseudo_labels/TRI-PD/fig2/000000000000000285_fg.png}};

\node at ([yshift=-0.25cm] masks.south) {Pseudo Foreground Mask $\mathbf{p}$\textsuperscript{fg}};


\draw[->, thick] (binary.east) -- ++(0.3cm, 0);

\node (IDs) [sqr_node,  color=gray!80, fill=gray!40, anchor=west] at ([xshift=0.3cm] masks.east) {
    \textcolor{black}{\begin{tabular}{@{}c@{}}
        \textbf{Instance}\\
        \textbf{Seperation}
    \end{tabular}}
};
\node at ([xshift=-1.6cm, yshift=0.75cm]IDs.center) {\scriptsize{\textbf{Pseudo-label generation}}};


\draw[->, thick] (masks.east) -- ++(0.3cm, 0);

\node (Imasks) [inner sep=0pt, anchor=west] at ([xshift=0.3cm] IDs.east) 
    {\includegraphics[width=1.5cm]{artwork/Pseudo_labels/TRI-PD/fig2/000000000000000285_instance.png}};

\node at ([yshift=-0.25cm] Imasks.south) {Instance Pseudo Label $\mathbf{p}$};


\draw[->, thick] (IDs.east) -- ++(0.3cm, 0);


\end{tikzpicture}


\vspace{0.5em}

\scriptsize
\sffamily
\setlength{\tabcolsep}{0pt}
\renewcommand{\arraystretch}{0.0}


==> artwork/teaser/teaser.tex <==
\tikzset{
    double_trapezium/.pic={
        \pgfkeys{/double trapezium/width/.initial=1.15cm}
        \pgfkeys{/double trapezium/height/.initial=0.5cm}
        \pgfkeys{/double trapezium/midheight/.initial=0.25cm}
        \pgfkeys{/double trapezium/color/.initial=sky} 
        \pgfkeysgetvalue{/double trapezium/width}{\width}
        \pgfkeysgetvalue{/double trapezium/height}{\height}
        \pgfkeysgetvalue{/double trapezium/midheight}{\midheight}
        \pgfkeysgetvalue{/double trapezium/color}{\colorvar} 


        \filldraw[left color=\colorvar!50, right color=\colorvar!10, draw=\colorvar!10, rounded corners=1] 
            ({-\width}, \height) -- (0, {\midheight}) -- (0, {-\midheight}) -- ({-\width}, -\height) -- cycle;

        \filldraw[left color=\colorvar!10, right color=\colorvar!50, draw=\colorvar!10, rounded corners=1] 
            ({\width}, \height) -- (0, {\midheight}) -- (0, {-\midheight}) -- ({\width}, -\height) -- cycle;

        \filldraw[draw=black, fill=none, thick, rounded corners=1] 
            ({-\width}, \height) -- (0, {\midheight}) -- ({\width}, \height) -- 
            ({\width}, -\height) -- (0, {-\midheight}) -- ({-\width}, -\height) -- cycle;

    }
}





\newcommand{\kittiimgwidth}{0.285}
\newcommand{\trypdcorrection}{0.6038647343}
\newcommand{\tripdimgwidth}{\fpeval{\trypdcorrection * \kittiimgwidth}}

\begin{tikzpicture}[
    clip,
    baseline,
    >={Stealth[inset=0pt,length=4.0pt,angle'=45]},
    every node/.style={font=\sffamily\tiny},
    sqr_node/.style={rectangle, draw=black, fill=none, rounded corners=1.25, minimum width=0.9cm, minimum height=0.9cm, thick},
    trapeznode/.style={trapezium, draw=black, thick, color=sky!80, fill=sky!20, rounded corners=1.25, minimum width=0.9cm, minimum height=0.9cm, trapezium stretches = true, 	trapezium left angle = 85, trapezium right angle = 85},
    img_node/.style={rectangle, inner sep=0pt, draw=black},
    ]


    \node (img_in) [inner sep=0pt, label={[shift={(0.0,-0.95)}, text=white]\tiny{Image}}] at (0,0) {\includegraphics[width=1.75 cm]{artwork/fig1/3_image_.png}};

    \node (video) [inner sep=0pt, label={[shift={(0.0, -0.95)}, text=white]\tiny{i}}] at (0,1.15cm) {\includegraphics[width=1.75 cm]{artwork/fig1/3_image_.png}};

    \node (video_2) [inner sep=0pt, label={[shift={(0.0,-0.95)}, text=white]\tiny{\phantom{j}Video Frames\phantom{j}}}] at ([xshift=0.1cm, yshift=-0.1cm]video.center) {\includegraphics[width=1.75 cm]{artwork/fig1/3_image_.png}};

    \node (dinosaur_2) [sqr_node, right of = video, xshift=0.85cm, color=gray!80, fill=gray!40]{                        
        \textcolor{black}{\begin{tabular}{@{}c@{}}
            \textbf{Pseudo}\\
            \textbf{Label}\\
            \textbf{Generation}
        \end{tabular}}
    };
    
    \node (pseudo_label) [inner sep=0pt, label={[shift={(0.0,-0.95)}, text=white]\tiny{Pseudo\phantom{j}Label}}, anchor=west] at ([xshift=0.3cm] dinosaur_2.east) {\includegraphics[width=1.75 cm]{artwork/fig1/000000000000000630.png}};

    \node (dinosaur) [trapeznode, rotate=-90, above of = img_in, yshift=0.85cm]{\rotatebox{90}{
        \textcolor{black}{\begin{tabular}{@{}c@{}}
            \textbf{DINOSAUR\phantom{o}}\\
            \textbf{Encoder}
        \end{tabular}}
    }};
    \node[](frozen_top) at ([xshift=0.55cm, yshift=0.22cm] dinosaur) {\color{sky}\tiny\SnowflakeChevronBold};

    \node (sa_module) [sqr_node, color=tud7a!90, fill=tud7a!40, right of=dinosaur, xshift=0.49cm] {
        \textcolor{black}{\begin{tabular}{@{}c@{}}
            \textbf{Slot}\\
            \textbf{Attention}\\
            \textbf{Module}
        \end{tabular}}
    };
    \node[](fire) at ([xshift=0.325cm, yshift=0.3cm] sa_module) {\tiny{\color{red}\faFire}};

   \node (decoder) [trapeznode, rotate=90, below of = sa_module, yshift = -0.45cm]{\rotatebox{-90}{
        \textcolor{black}{\begin{tabular}{@{}c@{}}
            \textbf{DINOSAUR}\\
            \textbf{Decoder}
        \end{tabular}}
    }};
    \node[](frozen_top) at ([xshift=0.5cm, yshift=0.31cm] decoder) {\color{sky}\tiny\SnowflakeChevronBold};



    \node (sa_deactivator) [sqr_node, color=tud7a!90, fill=tud7a!40, right of=decoder, xshift=0.6cm] {
        \textcolor{black}{\begin{tabular}{@{}c@{}}
            \textbf{Slot}\\
            \textbf{Deactivation}\\
            \textbf{Module}
        \end{tabular}}
    };
    \node[](fire) at ([xshift=0.45cm, yshift=0.3cm] sa_deactivator) {\tiny\color{red}\faFire};



    \node[inner sep=0pt, label={[shift={(0.0,-0.95)}, text=white]\tiny{\phantom{j}Prediction\phantom{j}}}](pred) at ( [yshift=1.15cm] sa_deactivator) {\includegraphics[width=1.75cm]{artwork/fig1/3_.png}};
    
    \draw[->, thick] ([xshift=-0.0cm] img_in.east) -- ([xshift=0.3cm] img_in.east);
    \draw[->, thick] ([xshift=0.0cm] dinosaur.north) -- ([xshift=0.3cm] dinosaur.north);
    \draw[->, thick] ([xshift=0.0cm] sa_module.east) -- ([xshift=0.3cm] sa_module.east);
    \draw[->, thick] ([xshift=0.0cm] decoder.south) -- ([xshift=0.3cm] decoder.south);

    \draw[->, thick] ([yshift=0.1cm] video_2.east) -- (dinosaur_2.west);

    \draw[->, thick] ([xshift=0.0cm] dinosaur_2.east) -- ++(0.3cm, 0);


    \draw[->, thick] (sa_deactivator.north) -- (pred.south);

    \draw[->, thick] ([xshift=-0.05cm] pseudo_label.east) -- ++(0.3cm, 0);

    \node[](loss)[ anchor=west] at ([xshift=0.16cm] pseudo_label.east) {\small$\,\mathcal{L}$};
    \draw[->, thick] (pred.west) -- (loss.east);

    \draw[->, thick]
    (sa_module.south) -- ++(0.0cm,0) 
    |- ([yshift=-0.2cm]sa_deactivator.south)
    -- (sa_deactivator.south); 

\draw[dashed, dash pattern=on 5pt off 2pt]
    ([xshift=-0.9cm, yshift=-0.45cm]img_in.south) -- ( [xshift=7.3cm, yshift=-0.45cm]img_in.south);

\end{tikzpicture}


\vspace{0.5em}

\scriptsize
\sffamily
\setlength{\tabcolsep}{0pt}
\renewcommand{\arraystretch}{0.0}
\begin{tabular}{@{}>{\centering\arraybackslash} m{0.015\textwidth} 
                >{\centering\arraybackslash} m{\tripdimgwidth\textwidth}
                >{\centering\arraybackslash} m{\kittiimgwidth\textwidth}}

\rotatebox[origin=lB]{90}{\tiny{\hspace{-16.75em}\MethodName\hspace{0.75em}DIOD (prev. SotA)}} & \textbf{TRI-PD} & \textbf{KITTI} \\[2pt]

& \begin{tikzpicture}
    \node[inner sep=0] (img) {\includegraphics[width=\linewidth]{artwork/fig1/138.png}};
    \node[inner sep=0, below of = img, yshift=-0.5cm] (img2) {\includegraphics[width=\linewidth]{artwork/fig1/pd_mr.png}};
    \node[anchor=south, fill=white, fill opacity=0.8, text opacity=1, text=black, inner sep=1.5pt, rounded corners=1pt] at ([xshift=0.0, yshift=-0.175cm] img.south) {+6.6\% F1\textsubscript{50}};
\end{tikzpicture}

& \begin{tikzpicture}
    \node[inner sep=0] (img) {\includegraphics[width=\linewidth]{artwork/fig1/94.png}};
    \node[inner sep=0, below of = img, yshift=-0.5cm] (img2) {\includegraphics[width=\linewidth]{artwork/fig1/kitti_mr.png}};
    \node[anchor=south, fill=white, fill opacity=0.8, text opacity=1, text=black, inner sep=1.5pt, rounded corners=1pt] at ([xshift=0.0, yshift=-0.175cm] img.south) {+11.8\% F1\textsubscript{50}};
\end{tikzpicture}

\end{tabular}

